Study of flutter instability using the actuator line method for wind energy harvesting devices

The suitability of the actuator line method (ALM) to predict flutter instability is theoretically studied by employing a two-dimensional linear model of the ALM undergoing harmonic motion. Three different analytical models of the ALM, including or not the non-circulatory and pitch-rate terms, are compared to Theodorsen's theory. First, classical methods using Theodorsen's function are employed to calculate reference values of flutter velocity and frequency. Then, the theoretical response of the ALM is predicted by replacing Theodorsen's function in the lift and aerodynamic pitching moment models with the corresponding complex function that relates the lift calculated by an unsteady ALM and the quasi-steady lift in harmonic motion. This method is applied to an airfoil typical section and to an energy harvesting device based on aeroelastic vibrations of an airfoil. From the results, it is possible to conclude that the classical ALM does not accurately predict flutter. However, we show that an ALM that considers the pitch-rate and non-circulatory terms has the capability to reproduce the results of classical methods if the ratio between ALM smearing parameter and chord is carefully chosen. These results can guide aeroelastic simulations of energy harvesting devices, large horizontal-axis wind turbines and fixed-wing aircraft.

==> Figures/airfoil.tex <==
\begin{tikzpicture}
  \def\c{8.5}
  \def\r{0.80*\c}
  \def\ah{0.15}
  \def\a{\ah*\c}
  \def\hh{-0.2}
  \def\h{\hh*\c}
  % Some profiles look better when using plot[smooth]
  \draw[scale=\c,shift={(-0.5,\hh)},rotate around={-10:(0.5+\ah,0)}] plot file{Figures/NACA0012.tex} -- cycle;
  \draw[scale=\c,shift={(-0.5,0)},rotate around={-0:(0.5+\ah,\hh)},dotted] plot file{Figures/NACA0012.tex} -- cycle;
  \draw[shift={(\a,\h)},rotate=-10] (-0.25*\c-\a,0) circle [radius=0.01*\c];
  \draw[shift={(\a,0)},rotate=-0] (-0.25*\c-\a,0) circle [radius=0.01*\c];
  \draw[shift={(\a,\h)},rotate=-10,dashed] (-0.9*\c,0)--(0.6*\c,0);
  \draw[shift={(\a,\h)},dashed] (-0.9*\c,0)--(0.6*\c,0);
  \draw[->,gray] (-0.65*\c,0)--(0.70*\c,0) node[below,black]{$x$};
  \draw[->,gray] (0,-0.3*\c)--(0,0.25*\c) node[left,black]{$y$};
  %\draw[->] (0,0)--(0.7*\c,0) node[below]{$u_z$};
  %\draw[-,very thick] (-0.5*\c,0)--(0.5*\c,0);
  \draw[-latex,thick] (\a,0)--(\a,\h) node[right,midway]{$h$};
  \draw[latex-latex,thick] (0,0)--(\a,0) node[below,midway]{$a_h b$};
  \draw[latex-latex,thick] (-0.25*\c,0)--(0,0) node[below,midway]{$b/2$};
  \draw[latex-latex,thick] (-0.5*\c,0.15*\c)--(0.5*\c,0.15*\c) node[above,midway]{$c = 2b$};
  \draw[latex-latex,thick] (-0.5*\c,0.075*\c)--(0,0.075*\c) node[above,midway]{$b$};
  \draw[-] (-0.5*\c,0.01*\c)--(-0.5*\c,0.17*\c);
  \draw[-] (0.5*\c,0.01*\c)--(0.5*\c,0.17*\c);
  \draw[latex-,rounded corners=0.8*\c] (\a,\h) to (1.2*\a,1.6*\h) to (1.5*\a,1.6*\h) node[right]{Elastic axis};
  %\draw[->] (0,0)--(0.7*\c,0.2*\c) node[right]{$u_{r}$};
  %\draw[dashed] (0,0)--(-0.7*0.75*\c,-0.2*0.75*\c);
  %\draw[->,very thick] (0,0)--(0.7*0.12*\c,0.2*0.12*\c) node[above]{$F_{d}$};
  %\draw[->,very thick] (0,0)--(-0.2*0.7*\c,0.7*0.7*\c) node[left]{$F_{l}$};
  \draw[-stealth] (\a,\h) +(180:\r) arc(180:170:\r) node[left,midway]{$\alpha$};
  %\draw[-stealth] (0,0) +(195.945:1.4*\r) arc(195.945:170:1.4*\r) node[left,midway]{$\alpha$};
\end{tikzpicture}

==> Figures/dataFlutter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0,0.2,0.9}%
\definecolor{mycolor2}{rgb}{0.9,0.2,0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon/c$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0.399,
ymax=2.2,
ylabel style={font=\color{mycolor2}},
ylabel={$U/U^*$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids,
ytick distance=0.2,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25	0.399\\
0.33	0.459\\
0.4	0.503\\
0.5	0.557\\
0.6	0.603\\
0.7	0.64\\
};

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, mark size=3pt, forget plot]
  table[row sep=crcr]{%
0.25	0.795\\
0.33	0.858\\
0.4	0.899\\
0.5	0.938\\
0.6	0.959\\
0.7	0.944\\
};

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25	1.01\\
0.33	1.006\\
0.4	0.995\\
0.5	0.963\\
0.6	0.897\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2	1\\
0.7	1\\
};
\end{axis}

\begin{axis}[%
width=4.5in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon/c$},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.399,
ymax=2.2,
ylabel style={font=\color{mycolor1}},
ylabel={$k/k^*$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids,
ytick distance=0.2,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	2.115\\
0.33	1.847\\
0.4	1.689\\
0.5	1.533\\
0.6	1.425\\
0.7	1.349\\
};
\addlegendentry{Classical ALM}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, mark size=3pt]
  table[row sep=crcr]{%
0.25	1.113\\
0.33	1.051\\
0.4	1.022\\
0.5	1.009\\
0.6	1.025\\
0.7	1.106\\
};
\addlegendentry{ALM with $\dot{\alpha}$ without NC}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.956\\
0.33	0.985\\
0.4	1.02\\
0.5	1.095\\
0.6	1.234\\
};
\addlegendentry{ALM with $\dot{\alpha}$ and NC}
\end{axis}

\end{tikzpicture}%

==> Figures/dataFlutterEH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0,0.2,0.9}%
\definecolor{mycolor2}{rgb}{0.9,0.2,0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon/c$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0.3,
ymax=2.0,
ylabel style={font=\color{mycolor2}},
ylabel={$U/U^*$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids,
%legend pos=north west,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, mark size=3pt, forget plot]
  table[row sep=crcr]{%
0.25	1.518\\
0.33	1.555\\
0.4	1.583\\
0.5	1.611\\
0.6	1.626\\
};

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25	1.128\\
0.33	1.027\\
0.4	0.954\\
0.5	0.861\\
0.6	0.781\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2	1\\
0.7	1\\
};
\end{axis}

\begin{axis}[%
width=4.5in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon/c$},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.3,
ymax=2.0,
ylabel style={font=\color{mycolor1}},
ylabel={$k/k^*$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, mark size=3pt]
  table[row sep=crcr]{%
0.25	0.391\\
0.33	0.393\\
0.4	0.395\\
0.5	0.402\\
0.6	0.414\\
};
\addlegendentry{ALM with $\dot{\alpha}$ without NC}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.875\\
0.33	0.972\\
0.4	1.054\\
0.5	1.178\\
0.6	1.308\\
};
\addlegendentry{ALM with $\dot{\alpha}$ and NC}
\end{axis}

\end{tikzpicture}%
